Micro lensing induced lineshapes in a single mode cold-atom hollow-core fiber interface

We report on the observation of strong transmission line shape alterations in a cold-atom hollow-core fiber interface. We show that this can lead to a significant overestimation of the assigned resonant optical depth for high atom densities. By modeling light beam propagation in an inhomogeneous dispersive medium, we attribute the observations to micro lensing in the atomic ensemble in combination with the mode selection of the atom-fiber interface. The approach is confirmed by studies of Rydberg EIT line shapes.

==> figures/OD_fits.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OD_fits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{956.46026611bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28169326)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OD_fits.pdf}}%
    \put(0.14989016,0.33629314){\makebox(0,0)[b]{\smash{-40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{OD_fits.pdf}}%
    \put(0.2695622,0.33629314){\makebox(0,0)[b]{\smash{-30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{OD_fits.pdf}}%
    \put(0.3892342,0.33629314){\makebox(0,0)[b]{\smash{-20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{OD_fits.pdf}}%
    \put(0.50890624,0.33629314){\makebox(0,0)[b]{\smash{-10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{OD_fits.pdf}}%
    \put(0.62857827,0.33629314){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{OD_fits.pdf}}%
    \put(0.74825031,0.33629314){\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{OD_fits.pdf}}%
    \put(0.86792235,0.33629314){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{OD_fits.pdf}}%
    \put(0.98759438,0.33629314){\makebox(0,0)[b]{\smash{30}}}%
    \put(0.53284067,0.31346256){\makebox(0,0)[b]{\smash{Probe detuning, $\delta_p$ [MHz]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{OD_fits.pdf}}%
    \put(0.05880109,0.37320742){\makebox(0,0)[rb]{\smash{0.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{OD_fits.pdf}}%
    \put(0.05880109,0.45981247){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{OD_fits.pdf}}%
    \put(0.05880109,0.54641752){\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{OD_fits.pdf}}%
    \put(0.05880109,0.63302255){\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{OD_fits.pdf}}%
    \put(0.05880109,0.71962761){\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{OD_fits.pdf}}%
    \put(0.05880109,0.80623265){\makebox(0,0)[rb]{\smash{1.0}}}%
    \put(0.01745103,0.82894825){\rotatebox{90}{\makebox(0,0)[b]{\smash{Transmission}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{OD_fits.pdf}}%
    \put(0.67302666,0.75527816){\makebox(0,0)[lb]{\smash{$\sigma_r=9.3$\,$\mu$m}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{OD_fits.pdf}}%
    \put(0.67372843,0.7276166){\makebox(0,0)[lb]{\smash{$\sigma_r=12.3$\,$\mu$m}}}%
    \put(0.67302692,0.78295126){\makebox(0,0)[lb]{\smash{$\sigma_r=6.3$\,$\mu$m}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{OD_fits.pdf}}%
    \put(0.05882135,0.83470968){\makebox(0,0)[rb]{\smash{0.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{OD_fits.pdf}}%
    \put(0.05882135,0.92131473){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{OD_fits.pdf}}%
    \put(0.05882135,1.00791978){\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{OD_fits.pdf}}%
    \put(0.05882135,1.09452484){\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{OD_fits.pdf}}%
    \put(0.05882135,1.18112989){\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{OD_fits.pdf}}%
    \put(0.05882135,1.26773493){\makebox(0,0)[rb]{\smash{1.0}}}%
    \put(0.51386781,1.24546858){\makebox(0,0)[rb]{\smash{(a)}}}%
    \put(0.51427213,0.77878136){\makebox(0,0)[rb]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{OD_fits.pdf}}%
    \put(0.67927679,1.24364758){\makebox(0,0)[lb]{\smash{$\sigma_r=8.5$\,$\mu$m}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{OD_fits.pdf}}%
    \put(0.67968606,1.21598601){\makebox(0,0)[lb]{\smash{$\sigma_r=12.3$\,$\mu$m}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{OD_fits.pdf}}%
    \put(0.67968606,1.18832445){\makebox(0,0)[lb]{\smash{$\sigma_r=16.2$\,$\mu$m}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{OD_fits.pdf}}%
    \put(0.07116866,0.02594265){\makebox(0,0)[b]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{OD_fits.pdf}}%
    \put(0.21874838,0.02594265){\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{OD_fits.pdf}}%
    \put(0.36632814,0.02594265){\makebox(0,0)[b]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{OD_fits.pdf}}%
    \put(0.51390787,0.02594265){\makebox(0,0)[b]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{OD_fits.pdf}}%
    \put(0.66148756,0.02594265){\makebox(0,0)[b]{\smash{16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{OD_fits.pdf}}%
    \put(0.80906732,0.02594265){\makebox(0,0)[b]{\smash{18}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{OD_fits.pdf}}%
    \put(0.95664708,0.02594265){\makebox(0,0)[b]{\smash{20}}}%
    \put(0.39420014,0.00354399){\makebox(0,0)[lb]{\smash{Cloud size, $\sigma_r$ [$\mu$m]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{OD_fits.pdf}}%
    \put(0.05831577,0.08382389){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{OD_fits.pdf}}%
    \put(0.05831577,0.13438372){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{OD_fits.pdf}}%
    \put(0.05831577,0.18494356){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{OD_fits.pdf}}%
    \put(0.05831577,0.23550339){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{OD_fits.pdf}}%
    \put(0.01429833,0.16123023){\rotatebox{90}{\makebox(0,0)[b]{\smash{OD}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{OD_fits.pdf}}%
    \put(0.67100654,0.2436621){\makebox(0,0)[lb]{\smash{Peak OD, Lorentzian model}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{OD_fits.pdf}}%
    \put(0.67101854,0.21603876){\makebox(0,0)[lb]{\smash{Peak OD, PWE lensing model}}}%
    \put(0.51236079,0.24113846){\makebox(0,0)[rb]{\smash{(c)}}}%
  \end{picture}%
\endgroup%


==> figures/eit_fits.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eit_fits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{952.24389648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51426694)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eit_fits.pdf}}%
    \put(0.08625546,0.02639912){\makebox(0,0)[b]{\smash{-20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eit_fits.pdf}}%
    \put(0.19788462,0.02639912){\makebox(0,0)[b]{\smash{-15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{eit_fits.pdf}}%
    \put(0.30951379,0.02639912){\makebox(0,0)[b]{\smash{-10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{eit_fits.pdf}}%
    \put(0.42114296,0.02639912){\makebox(0,0)[b]{\smash{-5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{eit_fits.pdf}}%
    \put(0.53277213,0.02639912){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{eit_fits.pdf}}%
    \put(0.64440127,0.02639912){\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{eit_fits.pdf}}%
    \put(0.75603048,0.02639912){\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{eit_fits.pdf}}%
    \put(0.86765962,0.02639912){\makebox(0,0)[b]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{eit_fits.pdf}}%
    \put(0.97928875,0.02639912){\makebox(0,0)[b]{\smash{20}}}%
    \put(0.53079252,0.00390419){\makebox(0,0)[b]{\smash{detuning, $\delta_p$[MHz]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{eit_fits.pdf}}%
    \put(0.05202855,0.04355711){\makebox(0,0)[rb]{\smash{0.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{eit_fits.pdf}}%
    \put(0.05202855,0.11967207){\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{eit_fits.pdf}}%
    \put(0.05202855,0.19578701){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{eit_fits.pdf}}%
    \put(0.05202855,0.27190197){\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{eit_fits.pdf}}%
    \put(0.05202855,0.34801692){\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{eit_fits.pdf}}%
    \put(0.05202855,0.42413187){\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{eit_fits.pdf}}%
    \put(0.05202855,0.50024683){\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.01383554,0.27908352){\rotatebox{90}{\makebox(0,0)[b]{\smash{Transmission}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{eit_fits.pdf}}%
    \put(0.64856535,0.45989619){\makebox(0,0)[lb]{\smash{$\delta_c = +3.0$\,MHz}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{eit_fits.pdf}}%
    \put(0.64856523,0.43215058){\makebox(0,0)[lb]{\smash{$\delta_c = -4.5$\,MHz}}}%
  \end{picture}%
\endgroup%


==> figures/expt_stp.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'expt_stp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{238.26962891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42984724)%
    \put(0.85833955,0.23247835){\color[rgb]{0.01960784,0.02352941,0.02352941}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23337637,0.28887538){\color[rgb]{0.01960784,0.02352941,0.02352941}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.08713717,-1.23333469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30351218\unitlength}\raggedright \end{minipage}}}%
    \put(0.33129585,-0.33580439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.86015995,-0.17393123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{expt_stp.pdf}}%
    \put(0.82165632,0.2948454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Control beam}}}%
    \put(0.85037775,0.26643079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{480\,nm}}}%
    \put(0.00326589,0.38769103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dipole trap 1}}}%
    \put(0.01715222,0.35927654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{805\,nm, $\omega$}}}%
    \put(0.75846019,0.38769109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dipole trap 2}}}%
    \put(0.75079639,0.35927654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{805\,nm, $\omega + \delta\omega$}}}%
    \put(0.00718585,0.19152817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Probe beam}}}%
    \put(0.02778724,0.16311362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{780\,nm}}}%
    \put(0.44877981,0.3607257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HC fiber}}}%
    \put(0.09943348,0.04010684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.05425255,0.09083959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.01491734,0.04588511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.34899603,0.39736037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{UHV chamber}}}%
    \put(0.27687219,0.27154378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{87}$Rb cold atoms}}}%
    \put(0.93733239,0.21747237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PMT}}}%
    \put(0.47402111,0.28751561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sim10$\,cm}}}%
    \put(0.49491346,0.00958652){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$1.5$\,mm}}}%
  \end{picture}%
\endgroup%


==> figures/int_profile.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'int_profile.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{835.58154297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73159698)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{int_profile.pdf}}%
    \put(0.02500542,0.56653588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.01049457,0.45999455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-50}}}%
    \put(0.01975085,0.67062624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.02500542,0.26016252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.01049457,0.15362114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-50}}}%
    \put(0.01975085,0.36425285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{int_profile.pdf}}%
    \put(0.19358292,0.08207683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$^{87}$Rb cold atoms}}}%
    \put(0.90441204,0.08120456){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{HC fiber}}}%
    \put(0.07111581,0.68196908){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$\delta_p = +20$\,MHz}}}%
    \put(0.00552572,0.33505669){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Radial position [$\mu$m]}}}}%
    \put(0.07111581,0.37272902){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$\delta_p = -20$\,MHz}}}%
    \put(0.36014949,0.72610627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Normalized intensity profile}}}%
    \put(0.50605602,0.08078779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Probe beam}}}%
    \put(0.37668004,0.00144461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Axial position [mm]}}}%
    \put(0.02472659,0.02238889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2.0}}}%
    \put(0.24187648,0.02238889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1.5}}}%
    \put(0.45711156,0.02238889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.6700497,0.02238889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.88808636,0.02238893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.95158889,0.12856344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.95051748,0.69820564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
  \end{picture}%
\endgroup%

